Quantum reaction-limited reaction-diffusion dynamics of noninteracting Bose gases

We investigate quantum reaction-diffusion systems in one-dimension with bosonic particles that coherently hop in a lattice, and when brought in range react dissipatively. Such reactions involve binary annihilation ($A + A \to \emptyset$) and coagulation ($A + A \to A$) of particles at distance $d$. We consider the reaction-limited regime, where dissipative reactions take place at a rate that is small compared to that of coherent hopping. In classical reaction-diffusion systems, this regime is correctly captured by the mean-field approximation. In quantum reaction-diffusion systems, for non-interacting fermionic systems, the reaction-limited regime recently attracted considerable attention because it has been shown to give universal power law decay beyond mean-field for the density of particles as a function of time. Here, we address the question whether such universal behavior is present also in the case of the non-interacting Bose gas. We show that beyond mean-field density decay for bosons is possible only for reactions that allow for destructive interference of different decay channels. Furthermore, we study an absorbing-state phase transition induced by the competition between branching $A\to A+A$, decay $A\to \emptyset$ and coagulation $A+A\to A$. We find a stationary phase-diagram, where a first and a second-order transition line meet at a bicritical point which is described by tricritical directed percolation. These results show that quantum statistics significantly impact on both the stationary and the dynamical universal behavior of quantum reaction-diffusion systems.

==> Results/Plots_A/distances_ff.tikz <==
\tikzsetnextfilename{distances_flat}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ymode=log,
            ylabel={$\braket{n}_{GGE}(\tau)$},
            xlabel={$\tau$},
            legend style={at={(0.6,0.3)}, anchor=east},
            every tick/.style={black,semithick},
            ]
        \addplot[color=red,smooth,thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Results/Plots_A/Data/ann_distance_flat.csv}; \addlegendentry{$d = 0$}
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Results/Plots_A/Data/ann_distance_flat.csv}; \addlegendentry{$d = 1$}
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Results/Plots_A/Data/ann_distance_flat.csv}; \addlegendentry{$d = 20$}
\end{axis}
\end{tikzpicture}

==> Results/Plots_A/distances_ff_exp.tikz <==
\tikzsetnextfilename{x_distances_flat_exponent}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ylabel={ $\delta_{\mathrm{eff}}(\tau)$},
            xlabel={$\tau$},
            ytick={0,0.5,1},
            every tick/.style={black,semithick},
            minor y tick num=1,
            xmax=1e5
            ]
        \addplot[color=red,smooth,thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Results/Plots_A/Data/distances_flat_exponent.csv};
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Results/Plots_A/Data/distances_flat_exponent.csv};
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Results/Plots_A/Data/distances_flat_exponent.csv};
\end{axis}
\end{tikzpicture}

==> Results/Plots_A/distances_gauss.tikz <==
\tikzsetnextfilename{distances_gauss}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ymode=log,
            ylabel={$\braket{n}_{GGE}(\tau)$},
            xlabel={$\tau$},
            ytick={0.000001, 0.0001, 0.01, 1},
            xtick={10^-3,10^0,10^3,10^6},
            every tick/.style={black,semithick},
            ]
        \addplot[color=red,smooth,thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Results/Plots_A/Data/ann_distance_gauss_2.csv};
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Results/Plots_A/Data/ann_distance_gauss_2.csv};
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Results/Plots_A/Data/ann_distance_gauss_2.csv};
\end{axis}
\end{tikzpicture}

==> Results/Plots_A/distances_gauss_exp.tikz <==
\tikzsetnextfilename{distances_gauss_exponent}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ylabel={$\delta_{\mathrm{eff}}(\tau)$},
            xlabel={$\tau$},
            ytick={0,0.5,1},
            xtick={10^-3,10^0,10^3,10^6},
            every tick/.style={black,semithick},
            minor y tick num=1,
            xmax=1e5
            ]
        \addplot[color=red,smooth,thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Results/Plots_A/Data/distances_gauss_exponent.csv};
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Results/Plots_A/Data/distances_gauss_exponent.csv};
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Results/Plots_A/Data/distances_gauss_exponent.csv};
\end{axis}
\end{tikzpicture}

==> Results/Plots_B/bc_density.tikz <==
\tikzsetnextfilename{int_bc_theta}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ymode=log,
            ylabel={$\braket{n}_{\text{GGE}} (\tau)$},
            xlabel={$\tau$},
            legend style={at={(0.6,0.3)}, anchor=east},
            major grid style={line width=.2pt,draw=gray!50},
            enlargelimits=true, 
            ]
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Data/first_order_bc_theta.csv};  \addlegendentry{$\theta = \pi/3$}
        \addplot[color=red, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/first_order_bc_theta.csv};  \addlegendentry{$\theta = \pi/4$}
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Data/first_order_bc_theta.csv};  \addlegendentry{$\theta = \pi/5$}
\end{axis}
\end{tikzpicture}

==> Results/Plots_B/bc_density_exp.tikz <==
\tikzsetnextfilename{int_bc_theta_exponent}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ylabel={$\delta_{\text{eff}} (\tau)$},
            xlabel={$\tau$},
            legend style={at={(1,0.7)}, anchor=east},
            ytick={1, 0.5,0},
            enlargelimits=true,
            minor y tick num=1, 
            ]
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Data/first_order_thet_bc_exponent.csv}; 
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Data/first_order_thet_bc_exponent.csv};
\end{axis}
\end{tikzpicture}

==> Results/Plots_B/flat_density.tikz <==
\tikzsetnextfilename{int_flat_theta}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ymode=log,
            ylabel={$\braket{n}_{\text{GGE}} (\tau)$},
            xlabel={$\tau$},
            legend style={at={(1,0.7)}, anchor=east},
            enlargelimits=true,
            ]
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Data/first_order_flat_theta.csv};
         \addplot[color=red, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/first_order_flat_theta.csv};
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Data/first_order_flat_theta.csv}; 
\end{axis}
\end{tikzpicture}

==> Results/Plots_B/flat_density_exp.tikz <==
\tikzsetnextfilename{int_flat_theta_exponent}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ylabel={$\delta_{\text{eff}} (\tau)$},
            xlabel={$\tau$},
            legend style={at={(1,0.2)}, anchor=east},
            enlargelimits=true,
            ytick={1, 0.5,0},
            minor y tick num=1, 
            ]
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Data/first_order_thet_flat_exponent.csv};
        \addplot[color=red, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/first_order_thet_flat_exponent.csv};
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Data/first_order_thet_flat_exponent.csv};
\end{axis}
\end{tikzpicture}

==> Results/Plots_B/gauss_density.tikz <==
\tikzsetnextfilename{int_gauss_theta}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ymode=log,
            ylabel={$\braket{n}_{\text{GGE}} (\tau)$},
            xlabel={$\tau$},
            xtick={10^-3,10^0,10^3,10^6, 10^9},
            legend style={at={(1,0.8)}, anchor=east},
            enlargelimits=true,
            ]
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/first_order_gauss_theta_2.csv};
        \addplot[color=red, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Data/first_order_gauss_theta_2.csv}; 
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Data/first_order_gauss_theta_2.csv};
\end{axis}
\end{tikzpicture}

==> Results/Plots_B/gauss_density_exp.tikz <==
\tikzsetnextfilename{int_gauss_theta_exponent}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ylabel={$\delta_{\text{eff}} (\tau)$},
            xlabel={$\tau$},
            legend style={at={(0.9,0.4)}, anchor=east},
            enlargelimits=true,
            xtick={10^-3,10^0,10^3,10^6, 10^9},
            ytick={1, 0.5,0},
            minor y tick num=1, 
            ]
        \addplot[color=blue,smooth,very thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/first_order_thet_gauss_exponent_2.csv}; 
        \addplot[color=red, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Data/first_order_thet_gauss_exponent_2.csv}; 
        \addplot[color=orange, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=4] {Data/first_order_thet_gauss_exponent_2.csv};
\end{axis}
\end{tikzpicture}

==> Results/Plots_C/density.tikz <==
\tikzsetnextfilename{second_order}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ymode=log,
            xmax=10^4,
            ylabel={$\braket{n}_{\mathrm{GGE}}(\tau)$},
            xlabel={$\tau$},
            enlargelimits=true,
            xtick={10^-3,10^0,10^3},
            ytick={10^-2,10^-1,10^0},
            yminorticks=false,
            ]
        \addplot[color=orange,  smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/sec_order_both_2.csv}; \addlegendentry{Gauss}
        \addplot[color=blue, smooth,very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Data/sec_order_both_2.csv}; \addlegendentry{Flat}
\end{axis}
\end{tikzpicture}

==> Results/Plots_C/exponent.tikz <==
\tikzsetnextfilename{second_order_exponent}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ymax=0.5,
            xmin=10^-3,
            xmax=10^5,
            ylabel={$\delta_{\mathrm{eff}} (\tau)$},
            xlabel={$\tau$},
            minor y tick num=1,
            xtick={10^-3,10^0,10^3},
            ytick={0,0.3},
            ]
        \addplot[color=blue,smooth,ultra thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=3] {Data/sec_order_exp_both_2.csv};
        \addplot[color=orange, smooth, very thick,  scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/sec_order_exp_both_2.csv};
        \draw[ycomb, dashed] (1e-3, 0.28) -- (1e9,0.28) node[black!60!white, below] at (5*1e2,0.4) {\LARGE $\delta_{\mathrm{eff}} = 0.28$}; 
\end{axis}
\end{tikzpicture}

==> Results/Plots_D/density.tikz <==
\tikzsetnextfilename{coagulation}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ymode=log,
            ylabel={$\braket{n}_{\mathrm{GGE}}(\tau)$},
            xlabel={$\tau$},
            enlargelimits=true,
            ]
        \addplot[color=red,smooth,thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/coagulation_density.csv};
\end{axis}
\end{tikzpicture}

==> Results/Plots_D/exponent.tikz <==
\tikzsetnextfilename{coagulation_exponent}
\begin{tikzpicture}
\begin{axis}[
            xmode=log,
            ylabel={$\delta_{\text{eff}}(\tau)$},
            xlabel={$\tau$},
            enlargelimits=true,
            ytick={1, 0.5,0},
            minor y tick num=1,
            ]
        \addplot[color=red,smooth,thick, scatter src=explicit symbolic] table[col sep=comma,header=true,x index=1,y index=2] {Data/coagulation_delta.csv};
\end{axis}
\end{tikzpicture}  

==> System/Figures/setup.tikz <==
\tikzsetnextfilename{setup}

\tikzstyle{occupied}=[draw, circle, fill=black!40!white,inner sep=1pt]
\tikzstyle{occupied_less}=[draw, circle, fill=black!10!white,inner sep=1pt]
\tikzstyle{occupied_more}=[draw, circle, fill=black!70!white,inner sep=1pt]
\tikzstyle{empty}=[draw, circle, fill=white,inner sep=1pt]

\begin{tikzpicture}
%Hopping
\node[black, thick] at (0,1.04) {\large Hopping};
\node[occupied, scale=3] at (-1,0){};
\node[occupied_more, scale=3] at (-0.6,0){};
\draw[<->, decorate, draw=teal, thick] (-0.4,0) -- (0.4,0) node[midway,above,teal] {\large $\Omega$};
\node[occupied_more, scale=3] at (0.6,0){};
\node[occupied, scale=3] at (1,0){};
%coagulation
    \node[black, thick] at (2.6,1) {\large Coagulation};
    \node[occupied_more, scale=3] at (2,0){};
    \draw[->, decorate, decoration={snake}, draw=blue, thick] (2.2,0) -- (3,0) node[midway,above, blue] {\large $\Gamma_{\gamma}$};
    \node[occupied, scale=3] at (3.2,0){};
%decay
    \node[black, thick] at (5,1) {\large Decay};
    \node[occupied, scale=3] at (4.5,0){};
    \draw[->, decorate, decoration={snake}, draw=blue, thick] (4.7,0) -- (5.5,0) node[midway,above, blue] {\large $\Gamma_{\delta}$};
    \node[empty, scale=3] at (5.7,0){};
%branching
    \node[black, thick] at (7.3,1) {\large Branching};
    \node[occupied, scale=3] at (6.9,0){};
    \draw[->, decorate, decoration={snake}, draw=blue, thick] (7.1,0) -- (7.9,0) node[midway,above, blue] {\large $\Gamma_{\beta}$};
    \node[occupied_more, scale=3] at (8.1,0){};
%annihilation
    \node[black, thick] at (1.5,-1) {\large Two-channel annihilation};
    \draw[thick] (-0.3,-1.7) -- (-0.3,-2.2) {};
    \node[occupied_more, scale=3] at (-0.1,-1.95) {};
    \node[occupied_more, scale=3] at (0.3,-1.95) {};
    \node[occupied_more, scale=3] at (0.7,-1.95) {};
    \draw[thick] (0.9,-1.7) -- (1,-1.95) {};
    \draw[thick] (1,-1.95) -- (0.9,-2.2) {};
    \draw[->, decorate, decoration={snake}, draw=blue, thick] (1.2,-2) -- (2.3,-2) node[midway,above, blue] {\large $\Gamma_{\alpha}$};
    \draw[thick] (3.7,-1.7) -- (3.7,-2.2) {};
    \node[occupied_more, scale=3] at (3.9,-1.95) {};
    \node[occupied, scale=3] at (4.3,-1.95) {};
    \node[occupied, scale=3] at (4.7,-1.95) {};
    \draw[thick] (4.9,-1.7) -- (5,-1.95) {};
    \draw[thick] (5,-1.95) -- (4.9,-2.2) {};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[thick] (6.7,-1.7) -- (6.7,-2.2) {};
    \node[occupied, scale=3] at (6.9,-1.95) {};
    \node[occupied, scale=3] at (7.3,-1.95) {};
    \node[occupied_more, scale=3] at (7.7,-1.95) {};
    \draw[thick] (7.9,-1.7) -- (8,-1.95) {};
    \draw[thick] (8,-1.95) -- (7.9,-2.2) {};
    \node[scale=1.1] at (3.1,-1.98) {$\cos(\theta)$};
    \node[scale=1.1] at (6.2,-1.98) {$\sin(\theta)$};
    \node[scale=1.5] at (5.4,-2) {$+$};
%annihilation
    \node[black, thick] at (1.7,-3) {\large Three-channel annihilation};
    \draw[thick] (-0.3,-3.7) -- (-0.3,-4.2) {};
    \node[occupied_more, scale=3] at (-0.1,-3.95) {};
    \node[occupied_more, scale=3] at (0.3,-3.95) {};
    \node[occupied_more, scale=3] at (0.7,-3.95) {};
    \draw[thick] (0.9,-3.7) -- (1,-3.95) {};
    \draw[thick] (1,-3.95) -- (0.9,-4.2) {};
    \draw[->, decorate, decoration={snake}, draw=blue, thick] (1.2,-4) -- (2.3,-4) node[midway,above, blue] {\large $\Gamma_{\Bar{\alpha}}$};
    \draw[thick] (2.6,-3.7) -- (2.6,-4.2) {};
    \node[occupied_more, scale=3] at (2.8,-3.95) {};
    \node[occupied, scale=3] at (3.2,-3.95) {};
    \node[occupied, scale=3] at (3.6,-3.95) {};
    \draw[thick] (3.8,-3.7) -- (3.9,-3.95) {};
    \draw[thick] (3.9,-3.95) -- (3.8,-4.2) {};
    \node[scale=1.5] at (4.2,-3.95) {$-$};
    \node[scale=1.3] at (4.5,-3.94) {$2$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[thick] (4.8,-3.7) -- (4.8,-4.2) {};
    \node[occupied_more, scale=3] at (5,-3.95) {};
    \node[occupied_less, scale=3] at (5.4,-3.95) {};
    \node[occupied_more, scale=3] at (5.8,-3.95) {};
    \draw[thick] (6,-3.7) -- (6.1,-3.95) {};
    \draw[thick] (6.1,-3.95) -- (6,-4.2) {};
    \node[scale=1.5] at (6.4,-3.95) {$+$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[thick] (6.7,-3.7) -- (6.7,-4.2) {};
    \node[occupied, scale=3] at (6.9,-3.95) {};
    \node[occupied, scale=3] at (7.3,-3.95) {};
    \node[occupied_more, scale=3] at (7.7,-3.95) {};
    \draw[thick] (7.9,-3.7) -- (8,-3.95) {};
    \draw[thick] (8,-3.95) -- (7.9,-4.2) {};
\end{tikzpicture}
